Mean-Variance-VaR portfolios: MIQP formulation and performance analysis

Value-at-Risk is one of the most popular risk management tools in the financial industry. Over the past 20 years several attempts to include VaR in the portfolio selection process have been proposed. However, using VaR as a risk measure in portfolio optimization models leads to problems that are computationally hard to solve. In view of this, few practical applications of VaR in portfolio selection have appeared in the literature up to now. In this paper, we propose to add the VaR criterion to the classical Mean-Variance approach in order to better address the typical regulatory constraints of the financial industry. We thus obtain a portfolio selection model characterized by three criteria: expected return, variance, and VaR at a specified confidence level. The resulting optimization problem consists in minimizing variance with parametric constraints on the levels of expected return and VaR. This model can be formulated as a Mixed-Integer Quadratic Programming (MIQP) problem. An extensive empirical analysis on seven real-world datasets demonstrates the practical applicability of the proposed approach. Furthermore, the out-of-sample performance of the optimal Mean-Variance-VaR portfolios seems to be generally better than that of the optimal Mean-Variance and Mean-VaR portfolios.

==> (inline-0) <==
\begin{tabular}{|l|ccccccccccccccccc|}
			\cmidrule{3-18}    \multicolumn{1}{r}{} & \multicolumn{1}{r|}{} & \multicolumn{4}{c|}{\boldmath{$\eta_{min}$}} & \multicolumn{4}{c|}{\boldmath{$\eta_{1/4}$}} & \multicolumn{4}{c|}{\boldmath{$\eta_{1/2}$}} & \multicolumn{4}{c|}{\boldmath{$\eta_{3/4}$}} \\
			\cmidrule{2-18}    \multicolumn{1}{r|}{} & \multicolumn{1}{c|}{\textbf{EW}} & \multicolumn{1}{c|}{\boldmath{$z_0$}} & \multicolumn{1}{c|}{\boldmath{$z_{1/3}$}} & \multicolumn{1}{c|}{\boldmath{$z_{2/3}$}} & \multicolumn{1}{c|}{\boldmath{$z_1$}} & \multicolumn{1}{c|}{\boldmath{$z_0$}} & \multicolumn{1}{c|}{\boldmath{$z_{1/3}$}} & \multicolumn{1}{c|}{\textbf{$z_{2/3}$}} & \multicolumn{1}{c|}{\textbf{$z_1$}} & \multicolumn{1}{c|}{\boldmath{$z_0$}} & \multicolumn{1}{c|}{\boldmath{$z_{1/3}$}} & \multicolumn{1}{c|}{\textbf{$z_{2/3}$}} & \multicolumn{1}{c|}{\textbf{$z_1$}} & \multicolumn{1}{c|}{\boldmath{$z_0$}} & \multicolumn{1}{c|}{\boldmath{$z_{1/3}$}} & \multicolumn{1}{c|}{\textbf{$z_{2/3}$}} & \textbf{$z_1$} \\
			\midrule
			\boldmath{$\mu$} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .922,  .518}0.0026} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .475,  .431}0.0019} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .412,  .42}0.0018} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .412,  .42}0.0018} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .412,  .42}0.0018} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .992,  .792,  .49}0.0024} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .988,  .729,  .478}0.0023} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .984,  .667,  .467}0.0022} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .984,  .667,  .467}0.0022} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .757,  .855,  .506}0.0034} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .847,  .878,  .51}0.0031} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .847,  .878,  .51}0.0031} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .847,  .878,  .51}0.0031} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .42,  .757,  .486}0.0045} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .42,  .757,  .486}0.0045} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .388,  .745,  .482}0.0046} & \cellcolor[rgb]{ .388,  .745,  .482}0.0046 \\
			\midrule
			\boldmath{$\sigma$} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .922,  .518}0.0242} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .573,  .796,  .49}0.0212} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .4,  .749,  .482}0.0200} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .4,  .749,  .482}0.0200} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .388,  .745,  .482}0.0199} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .941,  .902,  .514}0.0238} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .729,  .843,  .502}0.0223} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .714,  .839,  .498}0.0222} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .698,  .835,  .498}0.0221} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .992,  .722,  .482}0.0293} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .996,  .808,  .498}0.0271} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .996,  .812,  .498}0.0270} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .996,  .812,  .498}0.0270} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .412,  .42}0.0372} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .976,  .478,  .435}0.0355} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .98,  .486,  .435}0.0353} & \cellcolor[rgb]{ .98,  .486,  .435}0.0353 \\
			\midrule
			\textbf{Sharpe} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .922,  .518}0.1077} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .412,  .42}0.0881} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .451,  .427}0.0897} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .976,  .494,  .435}0.0914} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .976,  .486,  .431}0.0911} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .988,  .765,  .486}0.1017} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .988,  .769,  .486}0.1019} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .988,  .725,  .478}0.1003} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .988,  .702,  .475}0.0994} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .776,  .859,  .506}0.1165} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .824,  .871,  .51}0.1147} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .843,  .878,  .51}0.1139} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .847,  .878,  .51}0.1137} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .663,  .824,  .498}0.1210} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .514,  .784,  .49}0.1268} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .427,  .757,  .486}0.1302} & \cellcolor[rgb]{ .388,  .745,  .482}0.1316 \\
			\midrule
			\textbf{Maximum Drawdown} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .992,  .776,  .49}-0.4928} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .502,  .78,  .49}-0.4151} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .49,  .776,  .49}-0.4142} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .388,  .745,  .482}-0.4061} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .388,  .745,  .482}-0.4061} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .976,  .506,  .435}-0.5647} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .439,  .761,  .486}-0.4101} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .608,  .812,  .498}-0.4237} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .576,  .8,  .494}-0.4211} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .988,  .714,  .475}-0.5102} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .969,  .914,  .518}-0.4525} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .922,  .518}-0.4553} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .996,  .914,  .514}-0.4566} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .412,  .42}-0.5902} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .988,  .769,  .486}-0.4956} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .988,  .773,  .486}-0.4944} & \cellcolor[rgb]{ .988,  .773,  .486}-0.4946 \\
			\midrule
			\textbf{Ulcer} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .388,  .745,  .482}0.0926} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .478,  .769,  .486}0.1012} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .529,  .784,  .49}0.1057} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .541,  .788,  .49}0.1069} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .545,  .788,  .49}0.1072} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .988,  .671,  .471}0.1659} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .584,  .8,  .49}0.1109} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .651,  .82,  .494}0.1172} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .659,  .824,  .498}0.1178} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .922,  .518}0.1491} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .914,  .518}0.1498} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .89,  .514}0.1513} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .871,  .51}0.1527} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .412,  .42}0.1828} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .988,  .675,  .471}0.1656} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .992,  .71,  .478}0.1631} & \cellcolor[rgb]{ .988,  .702,  .478}0.1638 \\
			\midrule
			\textbf{Turnover} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .894,  .89,  .51}0.3896} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .475,  .769,  .486}0.2784} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .404,  .749,  .482}0.2595} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .388,  .745,  .482}0.2551} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .984,  .569,  .451}0.5605} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .847,  .875,  .506}0.3775} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .761,  .851,  .502}0.3541} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .749,  .847,  .502}0.3512} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .412,  .42}0.6222} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .871,  .51}0.4388} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .914,  .518}0.4219} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .918,  .518}0.4198} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .984,  .616,  .459}0.5408} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .996,  .827,  .502}0.4565} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .906,  .518}0.4243} & \cellcolor[rgb]{ .988,  .918,  .514}0.4153 \\
			\midrule
			\textbf{Sortino} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .922,  .518}0.1634} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .412,  .42}0.1292} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .443,  .424}0.1314} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .478,  .431}0.1337} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .471,  .427}0.1333} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .988,  .757,  .486}0.1525} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .988,  .765,  .486}0.1530} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .988,  .722,  .478}0.1502} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .988,  .702,  .475}0.1488} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .788,  .863,  .506}0.1775} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .835,  .875,  .51}0.1745} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .859,  .882,  .51}0.1728} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .859,  .882,  .51}0.1727} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .655,  .824,  .498}0.1862} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .525,  .784,  .49}0.1949} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .427,  .757,  .486}0.2013} & \cellcolor[rgb]{ .388,  .745,  .482}0.2037 \\
			\midrule
			\textbf{Rachev 5\%} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .443,  .761,  .486}1.0997} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .98,  .58,  .451}1.0054} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .439,  .424}0.9831} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .412,  .42}0.9781} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .412,  .42}0.9787} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .992,  .82,  .498}1.0440} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .996,  .898,  .51}1.0561} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .996,  .859,  .502}1.0498} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .996,  .867,  .506}1.0512} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .922,  .518}1.0597} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .831,  .875,  .51}1.0720} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .925,  .902,  .514}1.0651} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .902,  .894,  .514}1.0669} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .796,  .863,  .506}1.0743} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .561,  .796,  .494}1.0913} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .443,  .765,  .486}1.0995} & \cellcolor[rgb]{ .388,  .745,  .482}1.1034 \\
			\midrule
			\textbf{Rachev 10\%} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .996,  .863,  .506}1.1040} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .42,  .42}1.0460} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .471,  .431}1.0529} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .412,  .42}1.0448} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .412,  .42}1.0450} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .922,  .518}1.1113} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .992,  .796,  .49}1.0950} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .992,  .784,  .49}1.0934} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .992,  .776,  .49}1.0927} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .71,  .839,  .502}1.1321} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .82,  .871,  .51}1.1242} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .894,  .89,  .514}1.1191} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .863,  .882,  .51}1.1212} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .671,  .827,  .502}1.1348} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .569,  .8,  .494}1.1421} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .459,  .769,  .49}1.1498} & \cellcolor[rgb]{ .388,  .745,  .482}1.1548 \\
			\midrule
			\textbf{Time (in seconds)} & \multicolumn{17}{c|}{1597} \\
			\bottomrule
	\end{tabular}
\begin{tabular}{|l|ccccccccccccccccc|}
			\cmidrule{3-18}    \multicolumn{1}{r}{} & \multicolumn{1}{r|}{} & \multicolumn{4}{c|}{\boldmath{$\eta_{min}$}} & \multicolumn{4}{c|}{\boldmath{$\eta_{1/4}$}} & \multicolumn{4}{c|}{\boldmath{$\eta_{1/2}$}} & \multicolumn{4}{c|}{\boldmath{$\eta_{3/4}$}} \\
			\cmidrule{2-18}    \multicolumn{1}{r|}{} & \multicolumn{1}{c|}{\textbf{EW}} & \multicolumn{1}{c|}{\boldmath{$z_0$}} & \multicolumn{1}{c|}{\boldmath{$z_{1/3}$}} & \multicolumn{1}{c|}{\boldmath{$z_{2/3}$}} & \multicolumn{1}{c|}{\boldmath{$z_1$}} & \multicolumn{1}{c|}{\boldmath{$z_0$}} & \multicolumn{1}{c|}{\boldmath{$z_{1/3}$}} & \multicolumn{1}{c|}{\boldmath{$z_{2/3}$}} & \multicolumn{1}{c|}{\boldmath{$z_1$}} & \multicolumn{1}{c|}{\boldmath{$z_0$}} & \multicolumn{1}{c|}{\boldmath{$z_{1/3}$}} & \multicolumn{1}{c|}{\boldmath{$z_{2/3}$}} & \multicolumn{1}{c|}{\boldmath{$z_1$}} & \multicolumn{1}{c|}{\boldmath{$z_0$}} & \multicolumn{1}{c|}{\boldmath{$z_{1/3}$}} & \multicolumn{1}{c|}{\boldmath{$z_{2/3}$}} & \boldmath{$z_1$} \\
			\midrule
			\boldmath{$\mu$} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .988,  .729,  .478}0.0034} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .412,  .42}0.0024} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .475,  .431}0.0026} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .976,  .506,  .435}0.0027} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .475,  .431}0.0026} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .922,  .518}0.0040} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .988,  .729,  .478}0.0034} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .992,  .792,  .49}0.0036} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .992,  .792,  .49}0.0036} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .694,  .835,  .502}0.0043} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .592,  .804,  .494}0.0044} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .494,  .776,  .49}0.0045} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .494,  .776,  .49}0.0045} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .388,  .745,  .482}0.0046} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .592,  .804,  .494}0.0044} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .592,  .804,  .494}0.0044} & \cellcolor[rgb]{ .592,  .804,  .494}0.0044 \\
			\midrule
			\boldmath{$\sigma$} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .922,  .518}0.0311} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .522,  .78,  .486}0.0258} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .404,  .749,  .482}0.0245} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .388,  .745,  .482}0.0243} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .388,  .745,  .482}0.0243} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .918,  .898,  .51}0.0302} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .765,  .851,  .502}0.0285} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .729,  .843,  .502}0.0281} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .718,  .839,  .498}0.0280} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .992,  .714,  .478}0.0373} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .996,  .824,  .502}0.0341} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .996,  .827,  .502}0.0340} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .996,  .827,  .502}0.0340} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .412,  .42}0.0463} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .98,  .506,  .439}0.0435} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .98,  .506,  .439}0.0435} & \cellcolor[rgb]{ .98,  .51,  .439}0.0434 \\
			\midrule
			\textbf{Sharpe} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .996,  .918,  .514}0.1101} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .412,  .42}0.0930} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .996,  .851,  .502}0.1079} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .922,  .518}0.1102} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .996,  .871,  .506}0.1086} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .388,  .745,  .482}0.1331} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .718,  .843,  .502}0.1208} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .478,  .773,  .49}0.1298} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .494,  .776,  .49}0.1292} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .847,  .878,  .51}0.1160} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .525,  .788,  .494}0.1280} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .416,  .753,  .486}0.1322} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .439,  .761,  .486}0.1312} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .98,  .588,  .451}0.0990} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .984,  .682,  .471}0.1022} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .984,  .667,  .467}0.1017} & \cellcolor[rgb]{ .984,  .675,  .467}0.1019 \\
			\midrule
			\textbf{Maximum Drawdown} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .992,  .812,  .494}-0.4601} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .976,  .549,  .443}-0.5132} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .722,  .843,  .502}-0.4269} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .918,  .898,  .514}-0.4352} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .922,  .518}-0.4387} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .988,  .741,  .482}-0.4749} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .729,  .843,  .502}-0.4273} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .388,  .745,  .482}-0.4131} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .506,  .78,  .49}-0.4179} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .98,  .604,  .455}-0.5024} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .667,  .827,  .502}-0.4247} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .498,  .776,  .49}-0.4176} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .443,  .761,  .486}-0.4153} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .412,  .42}-0.5412} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .98,  .588,  .451}-0.5052} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .98,  .612,  .455}-0.5009} & \cellcolor[rgb]{ .98,  .604,  .455}-0.5024 \\
			\midrule
			\textbf{Ulcer} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .388,  .745,  .482}0.1122} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .988,  .702,  .478}0.1600} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .651,  .82,  .494}0.1180} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .816,  .867,  .506}0.1216} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .922,  .518}0.1256} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .996,  .824,  .502}0.1414} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .933,  .902,  .514}0.1242} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .655,  .82,  .494}0.1181} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .808,  .863,  .506}0.1214} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .988,  .678,  .471}0.1642} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .898,  .514}0.1298} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .988,  .918,  .514}0.1254} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .961,  .91,  .514}0.1248} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .412,  .42}0.2053} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .984,  .584,  .455}0.1784} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .984,  .584,  .455}0.1787} & \cellcolor[rgb]{ .984,  .58,  .455}0.1792 \\
			\midrule
			\textbf{Turnover} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .89,  .514}0.5372} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .514,  .78,  .486}0.3917} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .42,  .753,  .482}0.3669} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .388,  .745,  .482}0.3580} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .412,  .42}0.8015} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .91,  .518}0.5250} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .753,  .847,  .502}0.4539} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .725,  .839,  .498}0.4464} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .98,  .506,  .439}0.7501} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .914,  .514}0.5110} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .871,  .882,  .51}0.4844} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .835,  .875,  .506}0.4757} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .984,  .565,  .451}0.7184} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .996,  .824,  .502}0.5727} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .859,  .506}0.5529} & \cellcolor[rgb]{ 1,  .863,  .51}0.5516 \\
			\midrule
			\textbf{Sortino} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .922,  .518}0.1666} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .412,  .42}0.1363} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .992,  .784,  .49}0.1585} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .996,  .859,  .502}0.1629} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .992,  .812,  .494}0.1602} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .443,  .761,  .486}0.1983} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .749,  .851,  .506}0.1809} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .49,  .776,  .49}0.1956} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .514,  .784,  .49}0.1942} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .824,  .871,  .51}0.1768} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .514,  .78,  .49}0.1944} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .388,  .745,  .482}0.2013} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .42,  .757,  .486}0.1996} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .988,  .729,  .478}0.1554} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .988,  .769,  .486}0.1576} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .988,  .749,  .482}0.1564} & \cellcolor[rgb]{ .988,  .753,  .482}0.1567 \\
			\midrule
			\textbf{Rachev 5\%} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .733,  .847,  .506}1.0773} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .976,  .541,  .443}0.9691} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .976,  .525,  .439}0.9662} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .98,  .596,  .455}0.9782} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .98,  .557,  .447}0.9716} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .412,  .42}0.9463} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .988,  .761,  .486}1.0068} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .988,  .753,  .482}1.0052} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .984,  .69,  .471}0.9945} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .922,  .518}1.0341} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .898,  .894,  .514}1.0510} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .941,  .906,  .518}1.0439} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .965,  .914,  .518}1.0398} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .388,  .745,  .482}1.1322} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .651,  .824,  .498}1.0906} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .671,  .827,  .502}1.0872} & \cellcolor[rgb]{ .663,  .827,  .502}1.0884 \\
			\midrule
			\textbf{Rachev 10\%} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .922,  .518}1.0998} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .976,  .506,  .435}1.0286} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .412,  .42}1.0124} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .475,  .431}1.0232} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .439,  .424}1.0173} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .98,  .604,  .455}1.0457} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .992,  .847,  .502}1.0872} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .996,  .898,  .51}1.0961} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .996,  .851,  .502}1.0878} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .898,  .894,  .514}1.1118} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .843,  .878,  .51}1.1177} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .808,  .867,  .51}1.1217} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .847,  .878,  .51}1.1175} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .388,  .745,  .482}1.1694} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .682,  .831,  .502}1.1362} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .667,  .827,  .502}1.1381} & \cellcolor[rgb]{ .682,  .831,  .502}1.1363 \\
			\midrule
			\textbf{Time (in seconds)} & \multicolumn{17}{c|}{1434} \\
			\bottomrule
	\end{tabular}
\begin{tabular}{|l|ccccccccccccccccc|}
			\cmidrule{3-18}    \multicolumn{1}{r}{} & \multicolumn{1}{r|}{} & \multicolumn{4}{c|}{\boldmath{$\eta_{min}$}} & \multicolumn{4}{c|}{\boldmath{$\eta_{1/4}$}} & \multicolumn{4}{c|}{\boldmath{$\eta_{1/2}$}} & \multicolumn{4}{c|}{\boldmath{$\eta_{3/4}$}} \\
			\cmidrule{2-18}    \multicolumn{1}{r|}{} & \multicolumn{1}{c|}{\textbf{EW}} & \multicolumn{1}{c|}{\boldmath{$z_0$}} & \multicolumn{1}{c|}{\boldmath{$z_{1/3}$}} & \multicolumn{1}{c|}{\boldmath{$z_{2/3}$}} & \multicolumn{1}{c|}{\boldmath{$z_1$}} & \multicolumn{1}{c|}{\boldmath{$z_0$}} & \multicolumn{1}{c|}{\boldmath{$z_{1/3}$}} & \multicolumn{1}{c|}{\boldmath{$z_{2/3}$}} & \multicolumn{1}{c|}{\boldmath{$z_1$}} & \multicolumn{1}{c|}{\boldmath{$z_0$}} & \multicolumn{1}{c|}{\boldmath{$z_{1/3}$}} & \multicolumn{1}{c|}{\boldmath{$z_{2/3}$}} & \multicolumn{1}{c|}{\boldmath{$z_1$}} & \multicolumn{1}{c|}{\boldmath{$z_0$}} & \multicolumn{1}{c|}{\boldmath{$z_{1/3}$}} & \multicolumn{1}{c|}{\boldmath{$z_{2/3}$}} & \boldmath{$z_1$} \\
			\midrule
			\boldmath{$\mu$} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .984,  .663,  .467}0.0034} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .98,  .58,  .451}0.0032} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .451,  .427}0.0029} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .412,  .42}0.0028} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .451,  .427}0.0029} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .922,  .518}0.0040} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .992,  .792,  .49}0.0037} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .992,  .835,  .498}0.0038} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .992,  .835,  .498}0.0038} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .659,  .824,  .498}0.0049} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .773,  .859,  .506}0.0046} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .773,  .859,  .506}0.0046} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .733,  .847,  .506}0.0047} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .388,  .745,  .482}0.0056} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .812,  .867,  .51}0.0045} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .847,  .878,  .51}0.0044} & \cellcolor[rgb]{ .812,  .867,  .51}0.0045 \\
			\midrule
			\boldmath{$\sigma$} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .922,  .518}0.0311} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .569,  .796,  .49}0.0264} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .396,  .745,  .482}0.0245} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .388,  .745,  .482}0.0244} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .396,  .745,  .482}0.0245} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .988,  .918,  .514}0.0310} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .796,  .863,  .506}0.0289} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .769,  .855,  .502}0.0286} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .769,  .855,  .502}0.0286} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .992,  .71,  .478}0.0374} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .992,  .769,  .49}0.0356} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .996,  .788,  .494}0.0350} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .996,  .792,  .494}0.0349} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .412,  .42}0.0460} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .976,  .459,  .431}0.0447} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .976,  .467,  .431}0.0445} & \cellcolor[rgb]{ .976,  .463,  .431}0.0446 \\
			\midrule
			\textbf{Sharpe} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .984,  .635,  .463}0.1101} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .922,  .518}0.1229} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .992,  .824,  .498}0.1186} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .988,  .769,  .486}0.1161} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .992,  .843,  .502}0.1195} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .667,  .827,  .502}0.1291} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .753,  .851,  .506}0.1275} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .565,  .796,  .494}0.1310} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .522,  .784,  .49}0.1318} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .624,  .816,  .498}0.1299} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .6,  .808,  .498}0.1303} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .541,  .792,  .494}0.1314} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .388,  .745,  .482}0.1342} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .996,  .898,  .51}0.1219} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .431,  .42}0.1008} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .412,  .42}0.0999} & \cellcolor[rgb]{ .973,  .455,  .427}0.1019 \\
			\midrule
			\textbf{Maximum Drawdown} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .988,  .765,  .486}-0.4601} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .992,  .922,  .518}-0.4356} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .922,  .518}-0.4362} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .957,  .91,  .518}-0.4329} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .941,  .906,  .518}-0.4319} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .388,  .745,  .482}-0.3924} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .882,  .89,  .514}-0.4277} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .671,  .827,  .502}-0.4125} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .663,  .827,  .502}-0.4120} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .988,  .765,  .486}-0.4603} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .996,  .902,  .514}-0.4387} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .996,  .878,  .51}-0.4423} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .804,  .867,  .51}-0.4221} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .435,  .424}-0.5108} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .976,  .549,  .443}-0.4930} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .412,  .42}-0.5146} & \cellcolor[rgb]{ .973,  .416,  .42}-0.5134 \\
			\midrule
			\textbf{Ulcer} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .388,  .745,  .482}0.1122} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .843,  .875,  .506}0.1259} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .922,  .518}0.1305} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .922,  .518}0.1306} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .922,  .518}0.1305} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .443,  .761,  .482}0.1139} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .753,  .851,  .502}0.1232} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .51,  .78,  .486}0.1159} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .592,  .804,  .494}0.1183} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .992,  .776,  .49}0.1464} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .882,  .51}0.1349} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .882,  .51}0.1349} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .902,  .89,  .51}0.1276} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .98,  .549,  .447}0.1707} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .98,  .514,  .439}0.1745} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .412,  .42}0.1851} & \cellcolor[rgb]{ .976,  .439,  .427}0.1825 \\
			\midrule
			\textbf{Turnover} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .992,  .718,  .478}0.6641} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .757,  .851,  .502}0.5099} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .459,  .765,  .486}0.4353} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .388,  .745,  .482}0.4170} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .976,  .455,  .431}0.7822} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .89,  .514}0.5855} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .659,  .824,  .498}0.4851} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .584,  .8,  .49}0.4670} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .412,  .42}0.8011} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .898,  .514}0.5818} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .808,  .863,  .506}0.5223} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .702,  .835,  .498}0.4961} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .988,  .702,  .478}0.6702} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .996,  .827,  .502}0.6140} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .91,  .518}0.5758} & \cellcolor[rgb]{ .976,  .914,  .514}0.5641 \\
			\midrule
			\textbf{Sortino} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .98,  .608,  .455}0.1666} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .996,  .859,  .506}0.1835} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .988,  .733,  .478}0.1749} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .984,  .682,  .471}0.1716} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .988,  .769,  .486}0.1773} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .773,  .859,  .506}0.1941} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .816,  .871,  .51}0.1929} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .643,  .82,  .498}0.1978} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .596,  .808,  .498}0.1992} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .635,  .816,  .498}0.1981} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .612,  .812,  .498}0.1987} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .553,  .796,  .494}0.2004} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .388,  .745,  .482}0.2051} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .922,  .518}0.1875} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .435,  .424}0.1548} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .412,  .42}0.1532} & \cellcolor[rgb]{ .973,  .463,  .427}0.1568 \\
			\midrule
			\textbf{Rachev 5\%} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .388,  .745,  .482}1.0773} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .984,  .671,  .467}0.9769} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .412,  .42}0.9327} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .447,  .424}0.9392} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .976,  .502,  .435}0.9481} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .988,  .706,  .475}0.9833} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .992,  .816,  .494}1.0021} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .992,  .82,  .498}1.0023} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .992,  .788,  .49}0.9972} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .82,  .871,  .51}1.0368} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .922,  .518}1.0196} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .949,  .91,  .518}1.0247} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .843,  .878,  .51}1.0345} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .569,  .8,  .494}1.0604} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .49,  .776,  .49}1.0680} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .522,  .784,  .49}1.0649} & \cellcolor[rgb]{ .396,  .749,  .486}1.0767 \\
			\midrule
			\textbf{Rachev 10\%} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .922,  .518}1.0998} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .984,  .635,  .459}1.0372} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .412,  .42}0.9883} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .467,  .427}1.0006} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .976,  .498,  .435}1.0075} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .988,  .745,  .482}1.0615} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .992,  .839,  .498}1.0818} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .992,  .812,  .494}1.0760} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .992,  .796,  .49}1.0726} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .863,  .882,  .51}1.1089} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .98,  .918,  .518}1.1013} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .78,  .859,  .506}1.1145} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .627,  .816,  .498}1.1246} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .608,  .812,  .498}1.1258} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .557,  .796,  .494}1.1292} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .502,  .78,  .49}1.1330} & \cellcolor[rgb]{ .388,  .745,  .482}1.1403 \\
			\midrule
			\textbf{Time (in seconds)} & \multicolumn{17}{c|}{2558} \\
			\bottomrule
	\end{tabular}
\begin{tabular}{|l|ccccccccccccccccc|}
			\cmidrule{3-18}    \multicolumn{1}{r}{} & \multicolumn{1}{r|}{} & \multicolumn{4}{c|}{\boldmath{$\eta_{min}$}} & \multicolumn{4}{c|}{\boldmath{$\eta_{1/4}$}} & \multicolumn{4}{c|}{\boldmath{$\eta_{1/2}$}} & \multicolumn{4}{c|}{\boldmath{$\eta_{3/4}$}} \\
			\cmidrule{2-18}    \multicolumn{1}{r|}{} & \multicolumn{1}{c|}{\textbf{EW}} & \multicolumn{1}{c|}{\boldmath{$z_0$}} & \multicolumn{1}{c|}{\boldmath{$z_{1/3}$}} & \multicolumn{1}{c|}{\boldmath{$z_{2/3}$}} & \multicolumn{1}{c|}{\boldmath{$z_1$}} & \multicolumn{1}{c|}{\boldmath{$z_0$}} & \multicolumn{1}{c|}{\boldmath{$z_{1/3}$}} & \multicolumn{1}{c|}{\boldmath{$z_{2/3}$}} & \multicolumn{1}{c|}{\boldmath{$z_1$}} & \multicolumn{1}{c|}{\boldmath{$z_0$}} & \multicolumn{1}{c|}{\boldmath{$z_{1/3}$}} & \multicolumn{1}{c|}{\boldmath{$z_{2/3}$}} & \multicolumn{1}{c|}{\boldmath{$z_1$}} & \multicolumn{1}{c|}{\boldmath{$z_0$}} & \multicolumn{1}{c|}{\boldmath{$z_{1/3}$}} & \multicolumn{1}{c|}{\boldmath{$z_{2/3}$}} & \boldmath{$z_1$} \\
			\midrule
			\boldmath{$\mu$} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .976,  .557,  .447}0.0024} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .412,  .42}0.0022} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .412,  .42}0.0022} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .412,  .42}0.0022} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .412,  .42}0.0022} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .992,  .773,  .486}0.0027} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .922,  .518}0.0029} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .996,  .847,  .502}0.0028} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .996,  .847,  .502}0.0028} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .686,  .831,  .502}0.0043} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .686,  .831,  .502}0.0043} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .686,  .831,  .502}0.0043} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .686,  .831,  .502}0.0043} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .502,  .78,  .49}0.0051} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .412,  .753,  .486}0.0055} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .388,  .745,  .482}0.0056} & \cellcolor[rgb]{ .388,  .745,  .482}0.0056 \\
			\midrule
			\boldmath{$\sigma$} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .922,  .518}0.0272} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .471,  .769,  .486}0.0203} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .388,  .745,  .482}0.0192} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .388,  .745,  .482}0.0192} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .388,  .745,  .482}0.0192} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .678,  .827,  .498}0.0230} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .584,  .8,  .49}0.0218} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .576,  .8,  .49}0.0217} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .576,  .8,  .49}0.0217} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .996,  .8,  .494}0.0304} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .894,  .514}0.0280} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .898,  .514}0.0279} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .894,  .514}0.0280} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .412,  .42}0.0403} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .976,  .471,  .431}0.0388} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .976,  .471,  .431}0.0388} & \cellcolor[rgb]{ .976,  .471,  .431}0.0388 \\
			\midrule
			\textbf{Sharpe} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .412,  .42}0.0887} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .984,  .667,  .467}0.1097} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .988,  .745,  .482}0.1161} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .988,  .745,  .482}0.1162} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .988,  .733,  .478}0.1154} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .988,  .765,  .486}0.1178} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .918,  .898,  .514}0.1340} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .922,  .518}0.1306} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .996,  .906,  .514}0.1295} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .749,  .851,  .506}0.1408} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .388,  .745,  .482}0.1551} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .396,  .749,  .486}0.1549} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .416,  .753,  .486}0.1541} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .996,  .863,  .506}0.1260} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .718,  .843,  .502}0.1420} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .675,  .827,  .502}0.1437} & \cellcolor[rgb]{ .671,  .827,  .502}0.1438 \\
			\midrule
			\textbf{Maximum Drawdown} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .98,  .596,  .455}-0.4855} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .992,  .847,  .502}-0.4082} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .58,  .8,  .494}-0.3224} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .42,  .757,  .486}-0.2985} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .388,  .745,  .482}-0.2944} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .922,  .518}-0.3853} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .612,  .812,  .498}-0.3276} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .667,  .827,  .502}-0.3355} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .714,  .839,  .502}-0.3426} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .839,  .878,  .51}-0.3613} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .992,  .843,  .502}-0.4093} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .922,  .518}-0.3853} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .996,  .914,  .514}-0.3877} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .412,  .42}-0.5431} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .98,  .584,  .451}-0.4895} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .98,  .565,  .447}-0.4954} & \cellcolor[rgb]{ .98,  .565,  .447}-0.4951 \\
			\midrule
			\textbf{Ulcer} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .984,  .604,  .459}0.1263} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .412,  .42}0.1452} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .886,  .514}0.0985} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .8,  .863,  .506}0.0889} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .749,  .847,  .502}0.0874} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .996,  .812,  .498}0.1060} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .741,  .847,  .502}0.0872} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .898,  .89,  .51}0.0918} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .922,  .518}0.0948} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .388,  .745,  .482}0.0766} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .659,  .824,  .498}0.0847} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .502,  .776,  .486}0.0800} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .549,  .788,  .49}0.0814} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .988,  .663,  .471}0.1206} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .882,  .51}0.0990} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .867,  .51}0.1006} & \cellcolor[rgb]{ 1,  .871,  .51}0.1001 \\
			\midrule
			\textbf{Turnover} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .863,  .51}0.5195} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .49,  .773,  .486}0.3745} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .396,  .745,  .482}0.3520} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .388,  .745,  .482}0.3495} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .412,  .42}0.6788} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .925,  .898,  .51}0.4808} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .875,  .882,  .51}0.4682} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .855,  .878,  .506}0.4639} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .98,  .49,  .435}0.6522} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .996,  .82,  .498}0.5354} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .886,  .514}0.5109} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .898,  .514}0.5069} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .988,  .667,  .471}0.5894} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .89,  .514}0.5099} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .965,  .91,  .514}0.4899} & \cellcolor[rgb]{ .945,  .906,  .514}0.4855 \\
			\midrule
			\textbf{Sortino} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .412,  .42}0.1311} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .98,  .62,  .459}0.1584} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .988,  .702,  .475}0.1691} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .984,  .694,  .471}0.1680} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .984,  .686,  .471}0.1670} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .988,  .729,  .478}0.1729} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .961,  .91,  .518}0.2005} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .996,  .902,  .514}0.1950} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .996,  .89,  .51}0.1934} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .647,  .824,  .498}0.2240} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .388,  .745,  .482}0.2435} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .408,  .753,  .486}0.2423} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .427,  .757,  .486}0.2407} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .922,  .518}0.1974} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .62,  .812,  .498}0.2261} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .596,  .808,  .498}0.2280} & \cellcolor[rgb]{ .596,  .808,  .498}0.2281 \\
			\midrule
			\textbf{Rachev 5\%} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .992,  .776,  .486}0.9804} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .412,  .42}0.9257} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .984,  .663,  .467}0.9637} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .976,  .525,  .439}0.9433} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .98,  .565,  .447}0.9490} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .98,  .576,  .451}0.9505} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .922,  .518}1.0020} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .992,  .827,  .498}0.9881} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .992,  .827,  .498}0.9881} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .388,  .745,  .482}1.1858} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .612,  .812,  .498}1.1194} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .69,  .835,  .502}1.0954} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .714,  .839,  .502}1.0889} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .678,  .831,  .502}1.0988} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .529,  .788,  .494}1.1440} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .549,  .792,  .494}1.1379} & \cellcolor[rgb]{ .553,  .792,  .494}1.1371 \\
			\midrule
			\textbf{Rachev 10\%} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .412,  .42}0.9852} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .475,  .431}0.9926} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .976,  .533,  .443}0.9995} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .471,  .427}0.9921} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .976,  .502,  .435}0.9960} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .976,  .494,  .435}0.9952} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .922,  .518}1.0446} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .996,  .847,  .502}1.0362} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .996,  .855,  .502}1.0370} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .51,  .78,  .49}1.1508} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .655,  .824,  .498}1.1194} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .71,  .839,  .502}1.1075} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .733,  .847,  .506}1.1023} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .518,  .784,  .49}1.1487} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .4,  .749,  .486}1.1746} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .388,  .745,  .482}1.1763} & \cellcolor[rgb]{ .396,  .749,  .486}1.1753 \\
			\midrule
			\textbf{Time (in seconds)} & \multicolumn{17}{c|}{1035} \\
			\bottomrule
	\end{tabular}
\begin{tabular}{|l|ccccccccccccccccc|}
			\cmidrule{3-18}    \multicolumn{1}{r}{} & \multicolumn{1}{r|}{} & \multicolumn{4}{c|}{\boldmath{$\eta_{min}$}} & \multicolumn{4}{c|}{\boldmath{$\eta_{1/4}$}} & \multicolumn{4}{c|}{\boldmath{$\eta_{1/2}$}} & \multicolumn{4}{c|}{\boldmath{$\eta_{3/4}$}} \\
			\cmidrule{2-18}    \multicolumn{1}{r|}{} & \multicolumn{1}{c|}{\textbf{EW}} & \multicolumn{1}{c|}{\boldmath{$z_0$}} & \multicolumn{1}{c|}{\boldmath{$z_{1/3}$}} & \multicolumn{1}{c|}{\boldmath{$z_{2/3}$}} & \multicolumn{1}{c|}{\boldmath{$z_1$}} & \multicolumn{1}{c|}{\boldmath{$z_0$}} & \multicolumn{1}{c|}{\boldmath{$z_{1/3}$}} & \multicolumn{1}{c|}{\boldmath{$z_{2/3}$}} & \multicolumn{1}{c|}{\boldmath{$z_1$}} & \multicolumn{1}{c|}{\boldmath{$z_0$}} & \multicolumn{1}{c|}{\boldmath{$z_{1/3}$}} & \multicolumn{1}{c|}{\boldmath{$z_{2/3}$}} & \multicolumn{1}{c|}{\boldmath{$z_1$}} & \multicolumn{1}{c|}{\boldmath{$z_0$}} & \multicolumn{1}{c|}{\boldmath{$z_{1/3}$}} & \multicolumn{1}{c|}{\boldmath{$z_{2/3}$}} & \boldmath{$z_1$} \\
			\midrule
			\boldmath{$\mu$} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .976,  .537,  .443}0.0024} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .412,  .42}0.0022} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .475,  .431}0.0023} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .412,  .42}0.0022} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .412,  .42}0.0022} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .988,  .729,  .478}0.0027} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .922,  .518}0.0030} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .922,  .518}0.0030} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .922,  .518}0.0030} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .733,  .847,  .506}0.0041} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .659,  .824,  .498}0.0044} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .659,  .824,  .498}0.0044} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .659,  .824,  .498}0.0044} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .439,  .761,  .486}0.0053} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .439,  .761,  .486}0.0053} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .388,  .745,  .482}0.0055} & \cellcolor[rgb]{ .388,  .745,  .482}0.0055 \\
			\midrule
			\boldmath{$\sigma$} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .922,  .518}0.0272} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .455,  .765,  .486}0.0202} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .388,  .745,  .482}0.0193} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .4,  .749,  .482}0.0195} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .4,  .749,  .482}0.0195} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .69,  .831,  .498}0.0232} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .612,  .808,  .494}0.0222} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .612,  .808,  .494}0.0222} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .612,  .808,  .494}0.0222} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .996,  .812,  .498}0.0304} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .882,  .51}0.0284} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .875,  .51}0.0286} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .875,  .51}0.0286} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .412,  .42}0.0416} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .976,  .478,  .435}0.0398} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .98,  .49,  .435}0.0394} & \cellcolor[rgb]{ .98,  .498,  .439}0.0392 \\
			\midrule
			\textbf{Sharpe} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .412,  .42}0.0887} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .984,  .663,  .467}0.1108} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .988,  .733,  .478}0.1169} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .984,  .69,  .471}0.1132} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .984,  .663,  .467}0.1110} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .988,  .741,  .482}0.1178} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .91,  .898,  .514}0.1367} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .937,  .906,  .518}0.1357} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .961,  .91,  .518}0.1349} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .922,  .518}0.1334} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .408,  .753,  .486}0.1548} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .431,  .761,  .486}0.1539} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .388,  .745,  .482}0.1554} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .996,  .863,  .506}0.1285} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .996,  .906,  .514}0.1323} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .839,  .878,  .51}0.1392} & \cellcolor[rgb]{ .8,  .867,  .51}0.1406 \\
			\midrule
			\textbf{Maximum Drawdown} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .98,  .58,  .451}-0.4855} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .882,  .89,  .514}-0.3776} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .388,  .745,  .482}-0.3002} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .424,  .757,  .486}-0.3057} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .451,  .765,  .486}-0.3100} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .824,  .871,  .51}-0.3680} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .447,  .765,  .486}-0.3089} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .522,  .784,  .49}-0.3208} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .545,  .792,  .494}-0.3244} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .984,  .671,  .467}-0.4613} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .992,  .827,  .498}-0.4205} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .996,  .914,  .514}-0.3975} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .922,  .518}-0.3962} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .412,  .42}-0.5305} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .439,  .424}-0.5232} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .471,  .427}-0.5144} & \cellcolor[rgb]{ .973,  .459,  .427}-0.5177 \\
			\midrule
			\textbf{Ulcer} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .412,  .42}0.1263} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .976,  .459,  .431}0.1233} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .871,  .882,  .51}0.0898} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .902,  .894,  .51}0.0904} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .992,  .918,  .514}0.0921} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .992,  .733,  .482}0.1049} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .388,  .745,  .482}0.0806} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .624,  .812,  .494}0.0851} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .702,  .835,  .498}0.0866} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .992,  .761,  .49}0.1031} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .922,  .518}0.0922} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .612,  .808,  .494}0.0849} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .529,  .784,  .49}0.0833} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .984,  .596,  .455}0.1142} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .984,  .62,  .463}0.1125} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .988,  .678,  .471}0.1086} & \cellcolor[rgb]{ .988,  .682,  .475}0.1083 \\
			\midrule
			\textbf{Turnover} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .984,  .596,  .459}0.6802} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .867,  .882,  .51}0.4851} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .486,  .773,  .486}0.4166} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .388,  .745,  .482}0.3987} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .412,  .42}0.7769} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .996,  .843,  .506}0.5508} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .886,  .886,  .51}0.4888} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .824,  .871,  .506}0.4778} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .98,  .514,  .439}0.7247} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .996,  .812,  .498}0.5670} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .914,  .518}0.5144} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .969,  .91,  .514}0.5038} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .992,  .745,  .486}0.6022} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .89,  .514}0.5264} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .937,  .902,  .514}0.4981} & \cellcolor[rgb]{ .898,  .89,  .51}0.4910 \\
			\midrule
			\textbf{Sortino} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .412,  .42}0.1311} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .98,  .608,  .455}0.1589} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .984,  .682,  .471}0.1690} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .984,  .643,  .463}0.1635} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .98,  .62,  .459}0.1604} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .988,  .722,  .478}0.1746} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .976,  .918,  .518}0.2040} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .992,  .922,  .518}0.2031} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .996,  .918,  .514}0.2019} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .922,  .518}0.2024} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .416,  .753,  .486}0.2398} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .435,  .761,  .486}0.2385} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .388,  .745,  .482}0.2413} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .996,  .906,  .514}0.2006} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .898,  .894,  .514}0.2090} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .741,  .847,  .506}0.2190} & \cellcolor[rgb]{ .698,  .835,  .502}0.2218 \\
			\midrule
			\textbf{Rachev 5\%} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .996,  .918,  .514}0.9804} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .412,  .42}0.9025} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .976,  .541,  .443}0.9228} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .976,  .537,  .443}0.9222} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .98,  .588,  .451}0.9298} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .996,  .886,  .51}0.9759} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .996,  .882,  .51}0.9753} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .922,  .518}0.9809} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .996,  .898,  .51}0.9775} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .808,  .867,  .51}1.0332} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .659,  .824,  .498}1.0728} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .69,  .835,  .502}1.0644} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .675,  .827,  .502}1.0689} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .588,  .804,  .494}1.0910} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .388,  .745,  .482}1.1444} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .471,  .769,  .49}1.1230} & \cellcolor[rgb]{ .459,  .765,  .486}1.1264 \\
			\midrule
			\textbf{Rachev 10\%} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .976,  .545,  .443}0.9852} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .412,  .42}0.9653} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .98,  .573,  .451}0.9894} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .976,  .541,  .443}0.9847} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .976,  .549,  .443}0.9860} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .996,  .906,  .514}1.0381} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .996,  .859,  .502}1.0310} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .922,  .518}1.0402} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .996,  .906,  .514}1.0380} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .89,  .89,  .514}1.0631} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .749,  .851,  .506}1.0916} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .765,  .855,  .506}1.0886} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .725,  .843,  .502}1.0962} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .573,  .8,  .494}1.1275} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .396,  .749,  .486}1.1628} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .435,  .761,  .486}1.1552} & \cellcolor[rgb]{ .388,  .745,  .482}1.1643 \\
			\midrule
			\textbf{Time (in seconds)} & \multicolumn{17}{c|}{3149} \\
			\bottomrule
	\end{tabular}
\begin{tabular}{|l|ccccccccccccccccc|}
			\cmidrule{3-18}    \multicolumn{1}{r}{} & \multicolumn{1}{r|}{} & \multicolumn{4}{c|}{\boldmath{$\eta_{min}$}} & \multicolumn{4}{c|}{\boldmath{$\eta_{1/4}$}} & \multicolumn{4}{c|}{\boldmath{$\eta_{1/2}$}} & \multicolumn{4}{c|}{\boldmath{$\eta_{3/4}$}} \\
			\cmidrule{2-18}    \multicolumn{1}{r|}{} & \multicolumn{1}{c|}{\textbf{EW}} & \multicolumn{1}{c|}{\boldmath{$z_0$}} & \multicolumn{1}{c|}{\boldmath{$z_{1/3}$}} & \multicolumn{1}{c|}{\boldmath{$z_{2/3}$}} & \multicolumn{1}{c|}{\boldmath{$z_1$}} & \multicolumn{1}{c|}{\boldmath{$z_0$}} & \multicolumn{1}{c|}{\boldmath{$z_{1/3}$}} & \multicolumn{1}{c|}{\boldmath{$z_{2/3}$}} & \multicolumn{1}{c|}{\boldmath{$z_1$}} & \multicolumn{1}{c|}{\boldmath{$z_0$}} & \multicolumn{1}{c|}{\boldmath{$z_{1/3}$}} & \multicolumn{1}{c|}{\boldmath{$z_{2/3}$}} & \multicolumn{1}{c|}{\boldmath{$z_1$}} & \multicolumn{1}{c|}{\boldmath{$z_0$}} & \multicolumn{1}{c|}{\boldmath{$z_{1/3}$}} & \multicolumn{1}{c|}{\boldmath{$z_{2/3}$}} & \boldmath{$z_1$} \\
			\midrule
			\boldmath{$\mu$} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .996,  .871,  .506}0.0301\%} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .388,  .745,  .482}0.0353\%} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .612,  .812,  .498}0.0339\%} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .922,  .518}0.0314\%} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .929,  .902,  .514}0.0319\%} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .557,  .796,  .494}0.0343\%} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .89,  .89,  .514}0.0321\%} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .792,  .863,  .506}0.0327\%} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .824,  .871,  .51}0.0325\%} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .573,  .8,  .494}0.0342\%} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .996,  .851,  .502}0.0296\%} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .992,  .816,  .494}0.0288\%} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .996,  .898,  .51}0.0308\%} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .98,  .569,  .447}0.0224\%} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .412,  .42}0.0183\%} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .976,  .494,  .435}0.0204\%} & \cellcolor[rgb]{ .976,  .529,  .439}0.0214\% \\
			\midrule
			\boldmath{$\sigma$} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .412,  .42}0.0146} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .541,  .788,  .49}0.0101} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .404,  .749,  .482}0.0096} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .388,  .745,  .482}0.0096} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .392,  .745,  .482}0.0096} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .753,  .847,  .502}0.0108} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .6,  .804,  .494}0.0103} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .576,  .8,  .49}0.0102} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .565,  .796,  .49}0.0102} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .996,  .839,  .502}0.0121} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .906,  .518}0.0117} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .918,  .518}0.0116} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .922,  .518}0.0116} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .976,  .427,  .424}0.0145} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .98,  .502,  .439}0.0141} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .98,  .51,  .439}0.0140} & \cellcolor[rgb]{ .98,  .51,  .439}0.0140 \\
			\midrule
			\textbf{Sharpe} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .984,  .663,  .467}0.0206} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .404,  .749,  .486}0.0351} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .388,  .745,  .482}0.0352} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .6,  .808,  .498}0.0328} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .561,  .796,  .494}0.0333} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .69,  .835,  .502}0.0318} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .737,  .847,  .506}0.0313} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .663,  .827,  .502}0.0321} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .667,  .827,  .502}0.0320} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .922,  .518}0.0282} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .992,  .824,  .498}0.0253} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .992,  .8,  .494}0.0247} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .996,  .867,  .506}0.0266} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .976,  .49,  .431}0.0154} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .412,  .42}0.0130} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .463,  .427}0.0146} & \cellcolor[rgb]{ .976,  .486,  .431}0.0152 \\
			\midrule
			\textbf{Maximum Drawdown} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .388,  .745,  .482}-0.5696} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .765,  .855,  .506}-0.6033} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .804,  .867,  .51}-0.6070} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .855,  .882,  .51}-0.6116} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .824,  .871,  .51}-0.6087} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .651,  .824,  .498}-0.5931} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .996,  .918,  .514}-0.6252} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .878,  .886,  .514}-0.6139} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .922,  .518}-0.6250} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .588,  .804,  .494}-0.5875} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .992,  .816,  .494}-0.6358} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .988,  .745,  .482}-0.6433} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .988,  .753,  .482}-0.6424} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .412,  .42}-0.6789} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .427,  .42}-0.6769} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .435,  .424}-0.6761} & \cellcolor[rgb]{ .973,  .463,  .427}-0.6731 \\
			\midrule
			\textbf{Ulcer} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .388,  .745,  .482}0.1916} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .765,  .851,  .502}0.2205} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .784,  .859,  .502}0.2218} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .933,  .902,  .514}0.2332} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .906,  .894,  .51}0.2312} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .655,  .82,  .494}0.2120} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .922,  .518}0.2386} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .925,  .898,  .51}0.2327} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .922,  .518}0.2382} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .667,  .824,  .498}0.2129} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .996,  .792,  .494}0.2596} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .992,  .773,  .49}0.2626} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .996,  .796,  .494}0.2585} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .98,  .522,  .443}0.3028} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .412,  .42}0.3204} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .98,  .502,  .439}0.3061} & \cellcolor[rgb]{ .98,  .529,  .443}0.3019 \\
			\midrule
			\textbf{Turnover} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .996,  .847,  .506}0.7743} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .584,  .8,  .49}0.4823} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .443,  .761,  .482}0.3947} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .388,  .745,  .482}0.3613} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .992,  .729,  .482}0.8369} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .82,  .867,  .506}0.6249} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .667,  .824,  .498}0.5324} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .627,  .812,  .494}0.5087} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .984,  .627,  .463}0.8913} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .875,  .51}0.7584} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .957,  .906,  .514}0.7069} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .922,  .898,  .51}0.6857} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .412,  .42}1.0055} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .984,  .6,  .459}0.9059} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .988,  .671,  .471}0.8690} & \cellcolor[rgb]{ .988,  .686,  .475}0.8587 \\
			\midrule
			\textbf{Sortino} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .984,  .682,  .471}0.0297} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .404,  .753,  .486}0.0489} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .388,  .745,  .482}0.0491} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .612,  .812,  .498}0.0457} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .576,  .8,  .494}0.0462} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .671,  .827,  .502}0.0448} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .741,  .847,  .506}0.0437} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .671,  .827,  .502}0.0448} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .675,  .827,  .502}0.0447} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .922,  .518}0.0396} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .992,  .816,  .494}0.0352} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .992,  .796,  .49}0.0343} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .996,  .859,  .502}0.0371} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .976,  .49,  .435}0.0216} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .412,  .42}0.0181} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .463,  .427}0.0203} & \cellcolor[rgb]{ .976,  .482,  .431}0.0213 \\
			\midrule
			\textbf{Rachev 5\%} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .388,  .745,  .482}0.9974} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .98,  .561,  .447}0.9102} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .98,  .612,  .455}0.9123} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .482,  .431}0.9070} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .412,  .42}0.9042} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .937,  .906,  .518}0.9321} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .976,  .51,  .435}0.9083} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .98,  .596,  .455}0.9116} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .98,  .608,  .455}0.9121} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .863,  .882,  .51}0.9412} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .922,  .518}0.9245} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .996,  .922,  .518}0.9250} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .996,  .902,  .514}0.9238} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .725,  .843,  .502}0.9577} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .804,  .867,  .51}0.9481} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .839,  .878,  .51}0.9437} & \cellcolor[rgb]{ .831,  .875,  .51}0.9449 \\
			\midrule
			\textbf{Rachev 10\%} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .388,  .745,  .482}0.9939} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .976,  .529,  .439}0.9334} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .439,  .424}0.9286} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .412,  .42}0.9270} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .42,  .42}0.9276} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .925,  .902,  .514}0.9590} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .984,  .671,  .467}0.9408} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .98,  .576,  .451}0.9358} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .984,  .635,  .463}0.9389} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .682,  .831,  .502}0.9748} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .922,  .518}0.9539} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .996,  .882,  .51}0.9519} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .98,  .918,  .518}0.9554} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .604,  .808,  .498}0.9800} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .741,  .847,  .506}0.9710} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .784,  .863,  .506}0.9680} & \cellcolor[rgb]{ .741,  .847,  .506}0.9711 \\
			\midrule
			\textbf{Time (in seconds)} & \multicolumn{17}{c|}{6113} \\
			\bottomrule
	\end{tabular}
\begin{tabular}{|l|ccccccccccccccccc|}
			\cmidrule{3-18}    \multicolumn{1}{r}{} & \multicolumn{1}{r|}{} & \multicolumn{4}{c|}{\boldmath{$\eta_{min}$}} & \multicolumn{4}{c|}{\boldmath{$\eta_{1/4}$}} & \multicolumn{4}{c|}{\boldmath{$\eta_{1/2}$}} & \multicolumn{4}{c|}{\boldmath{$\eta_{3/4}$}} \\
			\cmidrule{2-18}    \multicolumn{1}{r|}{} & \multicolumn{1}{c|}{\textbf{EW}} & \multicolumn{1}{c|}{\boldmath{$z_0$}} & \multicolumn{1}{c|}{\boldmath{$z_{1/3}$}} & \multicolumn{1}{c|}{\boldmath{$z_{2/3}$}} & \multicolumn{1}{c|}{\boldmath{$z_1$}} & \multicolumn{1}{c|}{\boldmath{$z_0$}} & \multicolumn{1}{c|}{\boldmath{$z_{1/3}$}} & \multicolumn{1}{c|}{\boldmath{$z_{2/3}$}} & \multicolumn{1}{c|}{\boldmath{$z_1$}} & \multicolumn{1}{c|}{\boldmath{$z_0$}} & \multicolumn{1}{c|}{\boldmath{$z_{1/3}$}} & \multicolumn{1}{c|}{\boldmath{$z_{2/3}$}} & \multicolumn{1}{c|}{\boldmath{$z_1$}} & \multicolumn{1}{c|}{\boldmath{$z_0$}} & \multicolumn{1}{c|}{\boldmath{$z_{1/3}$}} & \multicolumn{1}{c|}{\boldmath{$z_{2/3}$}} & \boldmath{$z_1$} \\
			\midrule
			\boldmath{$\mu$} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .922,  .518}0.0580\%} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .98,  .576,  .451}0.0454\%} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .482,  .431}0.0418\%} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .427,  .42}0.0398\%} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .412,  .42}0.0392\%} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .984,  .678,  .471}0.0491\%} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .988,  .718,  .478}0.0505\%} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .988,  .702,  .475}0.0500\%} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .984,  .702,  .475}0.0499\%} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .914,  .898,  .514}0.0636\%} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .906,  .894,  .514}0.0641\%} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .851,  .878,  .51}0.0676\%} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .843,  .878,  .51}0.0679\%} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .388,  .745,  .482}0.0963\%} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .4,  .749,  .486}0.0958\%} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .42,  .757,  .486}0.0945\%} & \cellcolor[rgb]{ .427,  .757,  .486}0.0939\% \\
			\midrule
			\boldmath{$\sigma$} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .922,  .518}0.0111} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .573,  .796,  .49}0.0095} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .412,  .749,  .482}0.0089} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .388,  .745,  .482}0.0088} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .388,  .745,  .482}0.0088} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .784,  .859,  .502}0.0103} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .651,  .82,  .494}0.0098} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .627,  .812,  .494}0.0097} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .6,  .804,  .494}0.0096} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .992,  .769,  .49}0.0127} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .996,  .827,  .502}0.0121} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .855,  .506}0.0118} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .855,  .506}0.0118} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .412,  .42}0.0164} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .976,  .471,  .431}0.0158} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .976,  .482,  .435}0.0157} & \cellcolor[rgb]{ .98,  .49,  .435}0.0156 \\
			\midrule
			\textbf{Sharpe} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .961,  .91,  .518}0.0523} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .984,  .647,  .463}0.0480} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .98,  .557,  .447}0.0468} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .447,  .424}0.0453} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .412,  .42}0.0448} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .98,  .608,  .455}0.0475} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .922,  .518}0.0517} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .922,  .518}0.0517} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .922,  .518}0.0517} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .992,  .808,  .494}0.0502} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .898,  .894,  .514}0.0532} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .631,  .816,  .498}0.0571} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .596,  .808,  .498}0.0576} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .506,  .78,  .49}0.0589} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .388,  .745,  .482}0.0606} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .412,  .753,  .486}0.0603} & \cellcolor[rgb]{ .42,  .757,  .486}0.0602 \\
			\midrule
			\textbf{Maximum Drawdown} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .992,  .784,  .49}-0.4900} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .478,  .773,  .49}-0.3422} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .388,  .745,  .482}-0.3244} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .486,  .773,  .49}-0.3435} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .569,  .8,  .494}-0.3602} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .753,  .851,  .506}-0.3970} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .447,  .765,  .486}-0.3362} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .584,  .804,  .494}-0.3632} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .612,  .812,  .498}-0.3692} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .988,  .733,  .478}-0.5050} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .988,  .753,  .482}-0.4988} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .922,  .518}-0.4475} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .996,  .918,  .514}-0.4479} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .412,  .42}-0.6050} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .412,  .42}-0.6056} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .412,  .42}-0.6062} & \cellcolor[rgb]{ .973,  .424,  .42}-0.6025 \\
			\midrule
			\textbf{Ulcer} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .502,  .776,  .486}0.0895} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .588,  .8,  .49}0.0958} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .388,  .745,  .482}0.0810} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .561,  .792,  .49}0.0938} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .643,  .816,  .494}0.0996} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .922,  .518}0.1256} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .663,  .824,  .498}0.1011} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .792,  .859,  .502}0.1106} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .788,  .859,  .502}0.1104} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .98,  .533,  .443}0.1811} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .984,  .592,  .455}0.1728} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .992,  .753,  .486}0.1498} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .992,  .765,  .49}0.1481} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .98,  .557,  .447}0.1782} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .976,  .463,  .431}0.1912} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .976,  .443,  .427}0.1940} & \cellcolor[rgb]{ .973,  .412,  .42}0.1984 \\
			\midrule
			\textbf{Turnover} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .965,  .91,  .514}0.6290} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .537,  .788,  .49}0.4061} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .427,  .757,  .482}0.3498} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .388,  .745,  .482}0.3277} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .984,  .627,  .463}0.7870} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .843,  .875,  .506}0.5650} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .745,  .847,  .502}0.5138} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .706,  .835,  .498}0.4943} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .412,  .42}0.8877} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .996,  .792,  .494}0.7082} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .91,  .518}0.6530} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .984,  .914,  .514}0.6383} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .98,  .525,  .443}0.8353} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .988,  .686,  .475}0.7589} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .992,  .769,  .49}0.7201} & \cellcolor[rgb]{ .996,  .8,  .494}0.7044 \\
			\midrule
			\textbf{Sortino} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .941,  .906,  .518}0.0765} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .984,  .671,  .467}0.0700} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .98,  .592,  .451}0.0684} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .459,  .427}0.0657} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .412,  .42}0.0647} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .98,  .612,  .455}0.0688} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .922,  .518}0.0751} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .996,  .91,  .514}0.0749} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .996,  .91,  .514}0.0749} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .992,  .788,  .49}0.0724} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .914,  .898,  .514}0.0771} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .647,  .82,  .498}0.0832} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .604,  .808,  .498}0.0841} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .478,  .773,  .49}0.0870} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .388,  .745,  .482}0.0890} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .416,  .753,  .486}0.0884} & \cellcolor[rgb]{ .412,  .753,  .486}0.0885 \\
			\midrule
			\textbf{Rachev 5\%} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .388,  .745,  .482}1.0231} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .922,  .518}1.0033} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .769,  .855,  .506}1.0108} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .984,  .659,  .467}0.9912} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .412,  .42}0.9797} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .984,  .667,  .467}0.9916} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .992,  .776,  .486}0.9966} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .984,  .69,  .471}0.9927} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .984,  .631,  .459}0.9900} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .431,  .424}0.9807} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .98,  .588,  .451}0.9880} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .922,  .518}1.0034} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .906,  .894,  .514}1.0064} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .42,  .757,  .486}1.0222} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .804,  .867,  .51}1.0097} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .663,  .824,  .498}1.0143} & \cellcolor[rgb]{ .498,  .776,  .49}1.0196 \\
			\midrule
			\textbf{Rachev 10\%} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .929,  .902,  .514}1.0256} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .922,  .518}1.0219} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .953,  .91,  .518}1.0244} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .98,  .627,  .459}1.0104} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .412,  .42}1.0018} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .976,  .498,  .435}1.0053} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .992,  .788,  .49}1.0167} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .984,  .659,  .467}1.0116} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .98,  .627,  .459}1.0104} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .98,  .612,  .455}1.0098} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .988,  .741,  .482}1.0149} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .937,  .906,  .518}1.0251} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .898,  .894,  .514}1.0271} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .388,  .745,  .482}1.0528} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .557,  .796,  .494}1.0443} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .561,  .796,  .494}1.0442} & \cellcolor[rgb]{ .533,  .788,  .494}1.0456 \\
			\midrule
			\textbf{Time (in seconds)} & \multicolumn{17}{c|}{2533} \\
			\bottomrule
	\end{tabular}
\begin{tabular}{|l|ccccccccccccccccc|}
			\cmidrule{3-18}    \multicolumn{1}{r}{} & \multicolumn{1}{r|}{} & \multicolumn{4}{c|}{\boldmath{$\eta_{min}$}} & \multicolumn{4}{c|}{\boldmath{$\eta_{1/4}$}} & \multicolumn{4}{c|}{\boldmath{$\eta_{1/2}$}} & \multicolumn{4}{c|}{\boldmath{$\eta_{3/4}$}} \\
			\cmidrule{2-18}    \multicolumn{1}{r|}{} & \multicolumn{1}{c|}{\textbf{EW}} & \multicolumn{1}{c|}{\boldmath{$z_0$}} & \multicolumn{1}{c|}{\boldmath{$z_{1/3}$}} & \multicolumn{1}{c|}{\boldmath{$z_{2/3}$}} & \multicolumn{1}{c|}{\boldmath{$z_1$}} & \multicolumn{1}{c|}{\boldmath{$z_0$}} & \multicolumn{1}{c|}{\boldmath{$z_{1/3}$}} & \multicolumn{1}{c|}{\boldmath{$z_{2/3}$}} & \multicolumn{1}{c|}{\boldmath{$z_1$}} & \multicolumn{1}{c|}{\boldmath{$z_0$}} & \multicolumn{1}{c|}{\boldmath{$z_{1/3}$}} & \multicolumn{1}{c|}{\boldmath{$z_{2/3}$}} & \multicolumn{1}{c|}{\boldmath{$z_1$}} & \multicolumn{1}{c|}{\boldmath{$z_0$}} & \multicolumn{1}{c|}{\boldmath{$z_{1/3}$}} & \multicolumn{1}{c|}{\boldmath{$z_{2/3}$}} & \boldmath{$z_1$} \\
			\midrule
			\boldmath{$\mu$} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .922,  .518}0.0580\%} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .976,  .514,  .439}0.0447\%} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .471,  .427}0.0432\%} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .412,  .42}0.0412\%} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .427,  .42}0.0418\%} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .988,  .733,  .478}0.0519\%} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .992,  .788,  .49}0.0536\%} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .988,  .741,  .482}0.0522\%} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .988,  .729,  .478}0.0517\%} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .753,  .851,  .506}0.0742\%} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .78,  .859,  .506}0.0725\%} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .816,  .871,  .51}0.0702\%} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .835,  .875,  .51}0.0689\%} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .388,  .745,  .482}0.0979\%} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .439,  .761,  .486}0.0947\%} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .455,  .765,  .486}0.0936\%} & \cellcolor[rgb]{ .467,  .769,  .49}0.0928\% \\
			\midrule
			\boldmath{$\sigma$} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .922,  .518}0.0111} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .502,  .776,  .486}0.0092} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .388,  .745,  .482}0.0087} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .388,  .745,  .482}0.0087} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .388,  .745,  .482}0.0087} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .753,  .851,  .502}0.0102} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .639,  .816,  .494}0.0097} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .627,  .812,  .494}0.0097} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .627,  .812,  .494}0.0097} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .996,  .8,  .494}0.0123} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .996,  .839,  .502}0.0119} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .996,  .843,  .506}0.0119} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .996,  .847,  .506}0.0119} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .412,  .42}0.0161} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .976,  .451,  .427}0.0158} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .976,  .459,  .431}0.0157} & \cellcolor[rgb]{ .976,  .463,  .431}0.0156 \\
			\midrule
			\textbf{Sharpe} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .988,  .725,  .478}0.0523} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .976,  .502,  .435}0.0487} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .976,  .553,  .443}0.0495} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .412,  .42}0.0473} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .451,  .424}0.0479} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .984,  .655,  .467}0.0511} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .922,  .518}0.0553} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .992,  .843,  .502}0.0541} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .992,  .808,  .494}0.0536} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .447,  .765,  .486}0.0602} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .388,  .745,  .482}0.0608} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .576,  .8,  .494}0.0591} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .686,  .831,  .502}0.0581} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .4,  .749,  .486}0.0607} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .475,  .773,  .49}0.0600} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .514,  .784,  .49}0.0597} & \cellcolor[rgb]{ .549,  .792,  .494}0.0593 \\
			\midrule
			\textbf{Maximum Drawdown} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .984,  .663,  .467}-0.4900} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .596,  .808,  .498}-0.3276} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .792,  .863,  .506}-0.3367} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .843,  .878,  .51}-0.3390} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .922,  .518}-0.3464} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .906,  .898,  .514}-0.3420} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .388,  .745,  .482}-0.3180} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .898,  .894,  .514}-0.3416} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .796,  .863,  .506}-0.3369} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .635,  .816,  .498}-0.3293} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .992,  .812,  .494}-0.4066} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .988,  .769,  .486}-0.4295} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .992,  .788,  .49}-0.4198} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .412,  .42}-0.6298} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .435,  .424}-0.6151} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .447,  .424}-0.6100} & \cellcolor[rgb]{ .973,  .455,  .427}-0.6046 \\
			\midrule
			\textbf{Ulcer} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .659,  .824,  .498}0.0895} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .592,  .804,  .494}0.0878} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .388,  .745,  .482}0.0823} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .627,  .812,  .494}0.0886} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .643,  .816,  .494}0.0891} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .855,  .506}0.1137} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .58,  .8,  .49}0.0875} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .922,  .518}0.0985} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .925,  .898,  .51}0.0965} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .859,  .878,  .506}0.0948} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .996,  .82,  .498}0.1221} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .992,  .765,  .49}0.1340} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .992,  .757,  .486}0.1360} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .976,  .42,  .424}0.2115} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .412,  .42}0.2128} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .976,  .447,  .427}0.2056} & \cellcolor[rgb]{ .976,  .443,  .427}0.2061 \\
			\midrule
			\textbf{Turnover} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .906,  .518}0.6788} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .608,  .808,  .494}0.4597} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .447,  .761,  .482}0.3724} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .388,  .745,  .482}0.3391} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .98,  .494,  .435}0.8462} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .867,  .882,  .51}0.6006} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .729,  .843,  .502}0.5260} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .686,  .827,  .498}0.5011} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .412,  .42}0.8791} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .996,  .835,  .502}0.7081} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .984,  .918,  .514}0.6641} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .957,  .91,  .514}0.6497} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .98,  .518,  .443}0.8360} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .992,  .71,  .478}0.7588} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .996,  .8,  .494}0.7217} & \cellcolor[rgb]{ .996,  .831,  .502}0.7087 \\
			\midrule
			\textbf{Sortino} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .988,  .757,  .486}0.0765} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .976,  .522,  .439}0.0710} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .98,  .565,  .447}0.0721} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .412,  .42}0.0685} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .447,  .424}0.0694} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .984,  .655,  .467}0.0742} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .922,  .518}0.0803} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .992,  .843,  .502}0.0785} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .992,  .808,  .494}0.0777} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .431,  .761,  .486}0.0889} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .416,  .753,  .486}0.0891} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .592,  .804,  .494}0.0864} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .686,  .831,  .502}0.0851} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .388,  .745,  .482}0.0895} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .478,  .773,  .49}0.0882} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .518,  .784,  .49}0.0875} & \cellcolor[rgb]{ .549,  .792,  .494}0.0871 \\
			\midrule
			\textbf{Rachev 5\%} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .584,  .804,  .494}1.0231} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .992,  .78,  .49}1.0025} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .988,  .706,  .475}0.9989} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .447,  .424}0.9863} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .412,  .42}0.9846} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .988,  .725,  .478}0.9999} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .984,  .671,  .467}0.9972} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .988,  .718,  .478}0.9995} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .988,  .702,  .475}0.9988} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .388,  .745,  .482}1.0294} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .831,  .875,  .51}1.0149} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .922,  .518}1.0093} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .902,  .894,  .514}1.0126} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .549,  .792,  .494}1.0242} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .757,  .851,  .506}1.0174} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .812,  .871,  .51}1.0155} & \cellcolor[rgb]{ .769,  .855,  .506}1.0169 \\
			\midrule
			\textbf{Rachev 10\%} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .996,  .898,  .51}1.0256} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .922,  .518}1.0264} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .984,  .678,  .471}1.0174} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .467,  .427}1.0096} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .412,  .42}1.0075} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .459,  .427}1.0093} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .98,  .624,  .459}1.0154} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .98,  .62,  .459}1.0153} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .98,  .576,  .451}1.0137} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .443,  .761,  .486}1.0513} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .875,  .886,  .514}1.0321} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .988,  .922,  .518}1.0270} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .949,  .91,  .518}1.0287} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .388,  .745,  .482}1.0537} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .573,  .8,  .494}1.0455} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .639,  .82,  .498}1.0426} & \cellcolor[rgb]{ .604,  .808,  .498}1.0442 \\
			\midrule
			\textbf{Time (in seconds)} & \multicolumn{17}{c|}{20158} \\
			\bottomrule
	\end{tabular}
\begin{tabular}{|l|ccccccccccccccccc|}
			\cmidrule{3-18}    \multicolumn{1}{r}{} & \multicolumn{1}{r|}{} & \multicolumn{4}{c|}{\boldmath{$\eta_{min}$}} & \multicolumn{4}{c|}{\boldmath{$\eta_{1/4}$}} & \multicolumn{4}{c|}{\boldmath{$\eta_{1/2}$}} & \multicolumn{4}{c|}{\boldmath{$\eta_{3/4}$}} \\
			\cmidrule{2-18}    \multicolumn{1}{r|}{} & \multicolumn{1}{c|}{\textbf{EW}} & \multicolumn{1}{c|}{\boldmath{$z_0$}} & \multicolumn{1}{c|}{\boldmath{$z_{1/3}$}} & \multicolumn{1}{c|}{\boldmath{$z_{2/3}$}} & \multicolumn{1}{c|}{\boldmath{$z_1$}} & \multicolumn{1}{c|}{\boldmath{$z_0$}} & \multicolumn{1}{c|}{\boldmath{$z_{1/3}$}} & \multicolumn{1}{c|}{\boldmath{$z_{2/3}$}} & \multicolumn{1}{c|}{\boldmath{$z_1$}} & \multicolumn{1}{c|}{\boldmath{$z_0$}} & \multicolumn{1}{c|}{\boldmath{$z_{1/3}$}} & \multicolumn{1}{c|}{\boldmath{$z_{2/3}$}} & \multicolumn{1}{c|}{\boldmath{$z_1$}} & \multicolumn{1}{c|}{\boldmath{$z_0$}} & \multicolumn{1}{c|}{\boldmath{$z_{1/3}$}} & \multicolumn{1}{c|}{\boldmath{$z_{2/3}$}} & \boldmath{$z_1$} \\
			\midrule
			\boldmath{$\mu$} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .412,  .42}0.0475\%} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .463,  .427}0.0506\%} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .976,  .486,  .431}0.0520\%} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .447,  .424}0.0497\%} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .427,  .42}0.0486\%} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .922,  .518}0.0774\%} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .992,  .804,  .494}0.0706\%} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .992,  .804,  .494}0.0706\%} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .988,  .745,  .482}0.0672\%} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .722,  .843,  .502}0.0916\%} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .839,  .878,  .51}0.0855\%} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .875,  .886,  .514}0.0839\%} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .886,  .89,  .514}0.0833\%} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .388,  .745,  .482}0.1083\%} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .435,  .761,  .486}0.1060\%} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .467,  .769,  .49}0.1044\%} & \cellcolor[rgb]{ .463,  .769,  .49}0.1047\% \\
			\midrule
			\boldmath{$\sigma$} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .996,  .784,  .494}0.0155} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .561,  .792,  .49}0.0106} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .431,  .757,  .482}0.0097} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .396,  .745,  .482}0.0094} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .388,  .745,  .482}0.0093} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .718,  .839,  .498}0.0118} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .62,  .812,  .494}0.0111} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .592,  .804,  .494}0.0109} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .588,  .8,  .49}0.0108} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .996,  .839,  .502}0.0149} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .902,  .514}0.0142} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .918,  .518}0.0140} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .922,  .518}0.0140} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .412,  .42}0.0195} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .976,  .478,  .435}0.0188} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .98,  .498,  .439}0.0186} & \cellcolor[rgb]{ .98,  .502,  .439}0.0185 \\
			\midrule
			\textbf{Sharpe} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .412,  .42}0.0307} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .988,  .741,  .482}0.0475} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .996,  .867,  .506}0.0539} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .996,  .851,  .502}0.0530} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .992,  .831,  .498}0.0521} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .388,  .745,  .482}0.0654} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .51,  .78,  .49}0.0636} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .416,  .753,  .486}0.0650} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .624,  .816,  .498}0.0620} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .651,  .824,  .498}0.0616} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .741,  .847,  .506}0.0603} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .773,  .859,  .506}0.0598} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .78,  .859,  .506}0.0597} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .996,  .898,  .514}0.0555} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .996,  .918,  .514}0.0564} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .996,  .91,  .514}0.0560} & \cellcolor[rgb]{ 1,  .922,  .518}0.0565 \\
			\midrule
			\textbf{Maximum Drawdown} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .412,  .42}-0.6380} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .655,  .824,  .498}-0.3866} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .733,  .847,  .506}-0.3946} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .765,  .855,  .506}-0.3979} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .733,  .847,  .506}-0.3944} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .388,  .745,  .482}-0.3590} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .545,  .792,  .494}-0.3749} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .675,  .827,  .502}-0.3884} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .757,  .851,  .506}-0.3970} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .922,  .518}-0.4225} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .992,  .8,  .494}-0.4734} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .992,  .776,  .486}-0.4838} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .992,  .776,  .486}-0.4835} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .976,  .486,  .431}-0.6060} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .976,  .518,  .439}-0.5933} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .478,  .431}-0.6093} & \cellcolor[rgb]{ .973,  .471,  .431}-0.6121 \\
			\midrule
			\textbf{Ulcer} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .992,  .761,  .49}0.1771} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .498,  .776,  .486}0.0937} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .408,  .749,  .482}0.0829} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .408,  .749,  .482}0.0832} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .388,  .745,  .482}0.0806} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .51,  .78,  .486}0.0951} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .471,  .769,  .486}0.0905} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .482,  .773,  .486}0.0919} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .514,  .78,  .486}0.0956} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .878,  .51}0.1596} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .894,  .514}0.1568} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .906,  .518}0.1553} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .922,  .518}0.1526} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .412,  .42}0.2294} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .976,  .459,  .431}0.2223} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .976,  .424,  .424}0.2281} & \cellcolor[rgb]{ .976,  .455,  .431}0.2232 \\
			\midrule
			\textbf{Turnover} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .957,  .906,  .514}0.6091} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .545,  .788,  .49}0.4007} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .424,  .753,  .482}0.3398} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .388,  .745,  .482}0.3209} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .98,  .49,  .435}0.8149} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .906,  .894,  .51}0.5833} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .753,  .847,  .502}0.5064} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .706,  .835,  .498}0.4834} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .976,  .416,  .424}0.8469} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .992,  .753,  .486}0.7026} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .914,  .518}0.6351} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .988,  .918,  .514}0.6254} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .412,  .42}0.8481} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .988,  .69,  .475}0.7306} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .992,  .71,  .478}0.7214} & \cellcolor[rgb]{ .992,  .761,  .486}0.7001 \\
			\midrule
			\textbf{Sortino} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .412,  .42}0.0440} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .988,  .745,  .482}0.0698} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .992,  .843,  .502}0.0774} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .992,  .82,  .498}0.0754} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .992,  .8,  .494}0.0741} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .388,  .745,  .482}0.0963} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .592,  .804,  .494}0.0920} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .514,  .784,  .49}0.0936} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .729,  .843,  .502}0.0890} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .718,  .843,  .502}0.0892} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .812,  .871,  .51}0.0872} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .843,  .878,  .51}0.0866} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .843,  .878,  .51}0.0865} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .996,  .902,  .514}0.0818} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .996,  .914,  .514}0.0826} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .996,  .91,  .514}0.0823} & \cellcolor[rgb]{ 1,  .922,  .518}0.0831 \\
			\midrule
			\textbf{Rachev 5\%} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .984,  .655,  .463}0.9757} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .922,  .518}0.9933} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .996,  .847,  .502}0.9885} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .435,  .424}0.9611} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .412,  .42}0.9595} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .831,  .875,  .51}1.0125} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .988,  .753,  .482}0.9821} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .98,  .588,  .451}0.9713} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .98,  .588,  .451}0.9713} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .922,  .902,  .514}1.0024} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .996,  .91,  .514}0.9927} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .996,  .922,  .518}0.9940} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .945,  .906,  .518}0.9997} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .388,  .745,  .482}1.0626} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .639,  .82,  .498}1.0344} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .588,  .804,  .494}1.0400} & \cellcolor[rgb]{ .502,  .78,  .49}1.0497 \\
			\midrule
			\textbf{Rachev 10\%} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .451,  .424}0.9764} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .984,  .643,  .463}0.9936} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .98,  .576,  .451}0.9876} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .412,  .42}0.9728} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .412,  .42}0.9728} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .898,  .894,  .514}1.0266} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .984,  .651,  .463}0.9943} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .98,  .561,  .447}0.9864} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .976,  .537,  .443}0.9842} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .871,  .886,  .514}1.0287} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .914,  .518}1.0205} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .922,  .518}1.0182} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .98,  .918,  .518}1.0199} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .388,  .745,  .482}1.0668} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .584,  .804,  .494}1.0512} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .541,  .792,  .494}1.0548} & \cellcolor[rgb]{ .498,  .776,  .49}1.0583 \\
			\midrule
			\textbf{Time (in seconds)} & \multicolumn{17}{c|}{1057} \\
			\bottomrule
	\end{tabular}
\begin{tabular}{|l|ccccccccccccccccc|}
			\cmidrule{3-18}    \multicolumn{1}{r}{} & \multicolumn{1}{r|}{} & \multicolumn{4}{c|}{\boldmath{$\eta_{min}$}} & \multicolumn{4}{c|}{\boldmath{$\eta_{1/4}$}} & \multicolumn{4}{c|}{\boldmath{$\eta_{1/2}$}} & \multicolumn{4}{c|}{\boldmath{$\eta_{3/4}$}} \\
			\cmidrule{2-18}    \multicolumn{1}{r|}{} & \multicolumn{1}{c|}{\textbf{EW}} & \multicolumn{1}{c|}{\boldmath{$z_0$}} & \multicolumn{1}{c|}{\boldmath{$z_{1/3}$}} & \multicolumn{1}{c|}{\boldmath{$z_{2/3}$}} & \multicolumn{1}{c|}{\boldmath{$z_1$}} & \multicolumn{1}{c|}{\boldmath{$z_0$}} & \multicolumn{1}{c|}{\boldmath{$z_{1/3}$}} & \multicolumn{1}{c|}{\boldmath{$z_{2/3}$}} & \multicolumn{1}{c|}{\boldmath{$z_1$}} & \multicolumn{1}{c|}{\boldmath{$z_0$}} & \multicolumn{1}{c|}{\boldmath{$z_{1/3}$}} & \multicolumn{1}{c|}{\boldmath{$z_{2/3}$}} & \multicolumn{1}{c|}{\boldmath{$z_1$}} & \multicolumn{1}{c|}{\boldmath{$z_0$}} & \multicolumn{1}{c|}{\boldmath{$z_{1/3}$}} & \multicolumn{1}{c|}{\boldmath{$z_{2/3}$}} & \boldmath{$z_1$} \\
			\midrule
			\boldmath{$\mu$} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .98,  .569,  .447}0.0475\%} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .412,  .42}0.0397\%} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .463,  .427}0.0422\%} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .976,  .518,  .439}0.0449\%} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .976,  .525,  .439}0.0452\%} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .98,  .616,  .459}0.0498\%} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .996,  .851,  .502}0.0613\%} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .996,  .859,  .506}0.0617\%} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .922,  .518}0.0646\%} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .82,  .871,  .51}0.0764\%} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .753,  .851,  .506}0.0809\%} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .725,  .843,  .502}0.0826\%} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .733,  .847,  .506}0.0821\%} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .404,  .749,  .486}0.1036\%} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .424,  .757,  .486}0.1022\%} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .396,  .749,  .486}0.1041\%} & \cellcolor[rgb]{ .388,  .745,  .482}0.1044\% \\
			\midrule
			\boldmath{$\sigma$} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .992,  .757,  .486}0.0155} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .443,  .761,  .482}0.0097} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .388,  .745,  .482}0.0093} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .388,  .745,  .482}0.0093} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .388,  .745,  .482}0.0093} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .659,  .824,  .498}0.0113} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .604,  .808,  .494}0.0109} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .596,  .804,  .494}0.0108} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .588,  .8,  .49}0.0107} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .855,  .506}0.0145} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .91,  .518}0.0139} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .922,  .518}0.0138} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .922,  .518}0.0138} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .412,  .42}0.0189} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .976,  .443,  .427}0.0186} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .976,  .451,  .427}0.0185} & \cellcolor[rgb]{ .976,  .459,  .431}0.0184 \\
			\midrule
			\textbf{Sharpe} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .412,  .42}0.0307} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .98,  .624,  .459}0.0409} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .988,  .722,  .478}0.0455} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .992,  .78,  .49}0.0484} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .992,  .788,  .49}0.0487} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .984,  .69,  .471}0.0441} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .847,  .878,  .51}0.0563} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .765,  .855,  .506}0.0570} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .388,  .745,  .482}0.0601} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .996,  .875,  .506}0.0528} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .624,  .816,  .498}0.0582} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .412,  .753,  .486}0.0599} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .467,  .769,  .49}0.0595} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .996,  .918,  .514}0.0549} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .922,  .518}0.0550} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .859,  .882,  .51}0.0562} & \cellcolor[rgb]{ .8,  .867,  .51}0.0567 \\
			\midrule
			\textbf{Maximum Drawdown} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .412,  .42}-0.6380} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .416,  .753,  .486}-0.3506} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .424,  .757,  .486}-0.3528} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .388,  .745,  .482}-0.3450} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .42,  .757,  .486}-0.3520} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .996,  .902,  .514}-0.4899} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .6,  .808,  .498}-0.3927} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .569,  .8,  .494}-0.3857} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .529,  .788,  .494}-0.3771} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .992,  .824,  .498}-0.5139} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .996,  .914,  .514}-0.4869} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .914,  .518}-0.4779} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .922,  .518}-0.4847} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .976,  .502,  .435}-0.6103} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .976,  .545,  .443}-0.5973} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .976,  .51,  .435}-0.6084} & \cellcolor[rgb]{ .976,  .522,  .439}-0.6050 \\
			\midrule
			\textbf{Ulcer} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .992,  .729,  .482}0.1771} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .502,  .776,  .486}0.0856} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .435,  .757,  .482}0.0766} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .388,  .745,  .482}0.0704} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .396,  .745,  .482}0.0719} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .945,  .902,  .514}0.1427} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .592,  .804,  .494}0.0970} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .576,  .8,  .49}0.0951} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .541,  .788,  .49}0.0907} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .996,  .82,  .498}0.1645} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .902,  .514}0.1527} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .922,  .518}0.1498} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .898,  .514}0.1534} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .976,  .435,  .427}0.2182} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .976,  .431,  .424}0.2185} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .412,  .42}0.2212} & \cellcolor[rgb]{ .976,  .42,  .424}0.2203 \\
			\midrule
			\textbf{Turnover} & \multicolumn{1}{c|}{0} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .894,  .514}0.6578} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .592,  .804,  .494}0.4295} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .447,  .761,  .482}0.3529} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .388,  .745,  .482}0.3202} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .984,  .576,  .455}0.8010} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .878,  .886,  .51}0.5813} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .765,  .851,  .502}0.5204} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .706,  .835,  .498}0.4891} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .412,  .42}0.8750} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .992,  .773,  .49}0.7116} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .914,  .514}0.6298} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .949,  .906,  .514}0.6184} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .98,  .502,  .439}0.8342} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .992,  .71,  .478}0.7399} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .996,  .792,  .494}0.7039} & \cellcolor[rgb]{ .996,  .804,  .498}0.6985 \\
			\midrule
			\textbf{Sortino} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .412,  .42}0.0440} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .98,  .604,  .455}0.0580} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .984,  .698,  .475}0.0646} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .988,  .761,  .486}0.0692} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .988,  .765,  .486}0.0696} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .984,  .671,  .467}0.0629} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .969,  .914,  .518}0.0811} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .89,  .89,  .514}0.0820} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .455,  .765,  .486}0.0866} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .996,  .867,  .506}0.0770} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .647,  .82,  .498}0.0846} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .388,  .745,  .482}0.0873} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .463,  .769,  .49}0.0865} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .996,  .918,  .514}0.0807} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .922,  .518}0.0808} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .816,  .871,  .51}0.0828} & \cellcolor[rgb]{ .745,  .851,  .506}0.0835 \\
			\midrule
			\textbf{Rachev 5\%} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .922,  .518}0.9757} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .412,  .42}0.9394} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .976,  .486,  .431}0.9448} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .992,  .816,  .494}0.9684} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .988,  .749,  .482}0.9636} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .988,  .733,  .478}0.9624} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .992,  .831,  .498}0.9693} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .992,  .796,  .49}0.9668} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .992,  .808,  .494}0.9678} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .71,  .839,  .502}1.0150} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .816,  .871,  .51}1.0006} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .776,  .859,  .506}1.0058} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .796,  .863,  .506}1.0034} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .412,  .753,  .486}1.0548} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .408,  .753,  .486}1.0552} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .388,  .745,  .482}1.0578} & \cellcolor[rgb]{ .416,  .753,  .486}1.0544 \\
			\midrule
			\textbf{Rachev 10\%} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .988,  .722,  .478}0.9764} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .412,  .42}0.9570} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .973,  .412,  .42}0.9567} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .984,  .639,  .463}0.9712} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .98,  .608,  .455}0.9693} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .984,  .643,  .463}0.9714} & \multicolumn{1}{c|}{\cellcolor[rgb]{ 1,  .922,  .518}0.9890} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .992,  .78,  .49}0.9801} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .992,  .843,  .502}0.9842} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .592,  .804,  .494}1.0377} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .745,  .851,  .506}1.0195} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .706,  .839,  .502}1.0243} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .737,  .847,  .506}1.0203} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .424,  .757,  .486}1.0577} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .459,  .769,  .49}1.0535} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .392,  .749,  .486}1.0615} & \cellcolor[rgb]{ .388,  .745,  .482}1.0617 \\
			\midrule
			\textbf{Time (in seconds)} & \multicolumn{17}{c|}{8093} \\
			\bottomrule
	\end{tabular}
